Partial-Observation Stochastic Games: How to Win when Belief Fails

In two-player finite-state stochastic games of partial observation on graphs, in every state of the graph, the players simultaneously choose an action, and their joint actions determine a probability distribution over the successor states. We consider reachability objectives where player 1 tries to ensure a target state to be visited almost-surely or positively. On the basis of information, the game can be one-sided with either (a)player 1 or (b)player 2 having partial observation, or two-sided with both players having partial observation. On the basis of randomization (a)players may not be allowed to use randomization (pure strategies), or (b)may choose a probability distribution over actions but the actual random choice is not visible (actions invisible), or (c)may use full randomization. Our results for pure strategies are as follows: (1)For one-sided games with player 2 perfect observation we show that belief-based strategies are not sufficient, and present an exponential upper bound on memory both for almost-sure and positive winning strategies; we show that the problem of deciding the existence of almost-sure and positive winning strategies for player 1 is EXPTIME-complete and present symbolic algorithms that avoid the explicit exponential construction. (2)For one-sided games with player 1 perfect observation we show that non-elementary memory is both necessary and sufficient for both almost-sure and positive winning strategies. (3)We show that for the two-sided case finite memory strategies are sufficient for both positive and almost-sure winning. We establish the equivalence of the almost-sure winning problem for pure strategies with randomized strategies with actions invisible. Our equivalence result exhibit serious flaws in previous results in the literature: we show a non-elementary memory lower bound for almost-sure winning whereas an exponential upper bound was claimed.

==> figures/GS09-wrong-positive-invisible-actions.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(97,61)(0,0)
%\put(0,-3){\framebox(95,64){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


\node[Nmarks=i, Nmr=0](q0)(10,28.5){$q_0$}

%\node[Nmarks=i, iangle=210](q1)(30,30){$q_1$}\nodelabel[NLangle=192, ExtNL=y, NLdist=3](q1){\sfrac{1}{2}} 
%\node[Nmarks=i, iangle=150](q2)(30,10){$q_2$}\nodelabel[NLangle=168, ExtNL=y, NLdist=3](q2){\sfrac{1}{2}} 
\node[Nmarks=n](q1)(30,40){$q_1$}
\node[Nmarks=n](q2)(30,17){$q_2$}

\node[Nmarks=n](q1b)(50,55){$q_1,b$}
\node[Nmarks=n](q1a)(50,40){$q_1,a$}
\node[Nmarks=n](q2b)(50,17){$q_2,b$}
\node[Nmarks=n](q2a)(50,2){$q_2,a$}

\node[Nmarks=n](sink1)(70,55){\frownie}
\node[Nmarks=n](sink2)(70,2){\frownie}


\node[Nmarks=n](q2)(30,17){$q_2$}


\rpnode[Nmarks=n](r1)(70,40)(4,3.5){}
\rpnode[Nmarks=n](r2)(70,17)(4,3.5){}

\node[Nmarks=r](qX)(90,28.5){\smiley}

\drawedge[ELpos=45, ELside=l, ELdist=.5](q0,q1){$-,a$}
\drawedge[ELpos=45, ELside=r, ELdist=.5](q0,q2){$-,b$}

%\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q1){$b,-$}
%\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q2){$a,-$}

\drawedge[ELpos=50, ELside=l, ELdist=.6, curvedepth=0](q1,q1a){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=.6, curvedepth=0](q2,q2b){$b,-$}
\drawedge[ELpos=50, ELside=l, ELdist=0, curvedepth=0](q1,q1b){$b,-$}
\drawedge[ELpos=50, ELside=r, ELdist=0, curvedepth=0](q2,q2a){$a,-$}

\drawedge[ELpos=50, ELside=l, ELdist=.6, curvedepth=0](q1a,r1){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=.6, curvedepth=0](q2b,r2){$b,-$}
\drawedge[ELpos=50, ELside=l, ELdist=0, curvedepth=0](q1a,sink1){$b,-$}
\drawedge[ELpos=50, ELside=l, ELdist=0, curvedepth=0](q2b,sink2){$a,-$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-8](q1b,q1){$b,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=8](q2a,q2){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q1b,sink1){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2a,sink2){$b,-$}


\drawedge[ELpos=18, ELside=l, ELdist=.5, curvedepth=3, sxo=2, syo=1.5, exo=-2](r1,qX){\sfrac{1}{2}}
%\drawedge[ELpos=30, ELside=l, ELdist=.5](r2,qX){\sfrac{1}{2}}
\drawedge[ELpos=18, ELside=r, ELdist=.5, curvedepth=-3, sxo=2, syo=-1.5, exo=-2](r2,qX){\sfrac{1}{2}}

\drawbpedge[ELpos=31, ELside=r, ELdist=1, eyo=-1](r1,330,25,q1,320,18){\sfrac{1}{2}}
%\drawbpedge[ELpos=30, ELside=r, ELdist=1, eyo=-1](r2,330,20,q2,320,18){\sfrac{1}{2}}
\drawbpedge[ELpos=31, ELside=l, ELdist=1, eyo=1](r2,30,25,q2,40,18){\sfrac{1}{2}}

\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=90](qX){}
\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=0](sink1){}
\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=0](sink2){}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/GS09-wrong-positive-subset-construction.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(75,17)(0,0)
%\put(0,-3){\framebox(75,20){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


\node[Nmarks=i, Nmr=0](q0)(10,7){$q_0$}
\node[Nmarks=n, Nw=10,Nh=10,Nmr=5](q12)(31,7){{\small $q_1,q_2$}}
\rpnode[Nmarks=n](r12)(50,7)(4,4){}
\node[Nmarks=r](qX)(70,7){\smiley}

\drawedge[ELpos=45, ELside=l, ELdist=1](q0,q12){$-,a$}
\drawedge[ELpos=45, ELside=r, ELdist=1](q0,q12){$-,b$}

\drawedge[ELpos=52, ELside=l, ELdist=1, curvedepth=0](q12,r12){$a,-$}
\drawedge[ELpos=52, ELside=r, ELdist=1, curvedepth=0](q12,r12){$b,-$}

\drawedge[ELpos=18, ELside=l, ELdist=.5, curvedepth=2, sxo=2, syo=1.5, exo=-2](r12,qX){\sfrac{1}{2}}
\drawbpedge[ELpos=30, ELside=r, ELdist=1, eyo=-1](r12,330,20,q12,320,18){\sfrac{1}{2}}

\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=90](qX){}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/GS09-wrong-positive.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(75,60)(0,0)
%\put(0,-2.5){\framebox(75,60){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


\node[Nmarks=i, Nmr=0](q0)(10,28.5){$q_0$}

%\node[Nmarks=i, iangle=210](q1)(30,30){$q_1$}\nodelabel[NLangle=192, ExtNL=y, NLdist=3](q1){\sfrac{1}{2}} 
%\node[Nmarks=i, iangle=150](q2)(30,10){$q_2$}\nodelabel[NLangle=168, ExtNL=y, NLdist=3](q2){\sfrac{1}{2}} 
\node[Nmarks=n](q1)(30,40){$q_1$}
\node[Nmarks=n](q2)(30,17){$q_2$}

\rpnode[Nmarks=n](r1)(50,40)(4,3.5){}
\rpnode[Nmarks=n](r2)(50,17)(4,3.5){}

\node[Nmarks=r](qX)(70,28.5){\smiley}

\drawedge[ELpos=45, ELside=l, ELdist=.5](q0,q1){$-,a$}
\drawedge[ELpos=45, ELside=r, ELdist=.5](q0,q2){$-,b$}

\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q1){$b,-$}
\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q2){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q1,r1){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,r2){$b,-$}

\drawedge[ELpos=18, ELside=l, ELdist=.5, curvedepth=3, sxo=2, syo=1.5, exo=-2](r1,qX){\sfrac{1}{2}}
\drawedge[ELpos=30, ELside=l, ELdist=.5](r2,qX){\sfrac{1}{2}}
\drawbpedge[ELpos=28, ELside=r, ELdist=1, eyo=-1](r1,330,20,q1,320,18){\sfrac{1}{2}}
\drawbpedge[ELpos=30, ELside=r, ELdist=1, eyo=-1](r2,330,20,q2,320,18){\sfrac{1}{2}}

\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=90](qX){}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/GS09-wrong.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(70,57)(0,0)
%\put(0,-2.5){\framebox(70,58){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


%\rpnode[Nmarks=i](r0)(-15,25)(4,3.5){$q_0$}

\node[Nmarks=i, iangle=210](q1)(10,40){$q_1$}\nodelabel[NLangle=192, ExtNL=y, NLdist=3](q1){\sfrac{1}{2}} 
\node[Nmarks=i, iangle=150](q2)(10,10){$q_2$}\nodelabel[NLangle=168, ExtNL=y, NLdist=3](q2){\sfrac{1}{2}} 
%\node[Nmarks=n](q1)(5,40){$q_1$}
%\node[Nmarks=n](q2)(5,10){$q_2$}

\rpnode[Nmarks=n](r1)(30,40)(4,3.5){}
\rpnode[Nmarks=n](r2)(30,10)(4,3.5){}

\node[Nmarks=n](q3)(50,40){$q_3$}
\node[Nmarks=r](qX)(50,25){\smiley}
\node[Nmarks=n](q4)(50,10){$q_4$}
\node[Nmarks=n](qY)(65,25){\frownie}


%\drawedge[ELpos=30, ELside=l, ELdist=.5](r0,q1){\sfrac{1}{2}}
%\drawedge[ELpos=30, ELside=r, ELdist=.5](r0,q2){\sfrac{1}{2}}




\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=7, loopangle=90](q1){$b,-$}
\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=7, loopangle=90](q2){$a,-$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q1,r1){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,r2){$b,-$}


%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=5](r0,q1){}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-5](r0,q2){}

\drawedge[ELpos=30, ELside=l, ELdist=.5](r1,q3){\sfrac{1}{2}}
\drawedge[ELpos=30, ELside=r, ELdist=.5](r2,q4){\sfrac{1}{2}}
\drawbpedge[ELpos=30, ELside=r, ELdist=.5, eyo=1](r1,330,14,qX,180,18){\sfrac{1}{2}}
\drawbpedge[ELpos=30, ELside=l, ELdist=.5, eyo=-1](r2,30,14,qX,180,18){\sfrac{1}{2}}


\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=-8](q3,q1){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=8](q4,q2){$b,-$}
\drawedge[ELpos=40, ELside=l, ELdist=.5, curvedepth=0](q3,qY){$b,-$}
\drawedge[ELpos=40, ELside=r, ELdist=.5, curvedepth=0](q4,qY){$a,-$}


\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=90](qX){}
\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=5, loopangle=90](qY){}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/belief-necessary.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(90,60)(0,-1)
%\put(0,-2.5){\framebox(90,65){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


\node[Nmarks=i, Nmr=0](q0)(5,27){$q_0$}

\rpnode[Nmarks=n](r1)(25,37)(4,3.5){}
\rpnode[Nmarks=n](r2)(25,17)(4,3.5){}

\node[Nmarks=n](q1)(45,47){$q_1$}
\node[Nmarks=n](q2)(45,27){$q_2$}
\node[Nmarks=n](q3)(45,7){$q_3$}


\node[Nmarks=n, Nmr=0](q4)(65,37){$q_4$}
\node[Nmarks=n, Nmr=0](q5)(65,17){$q_5$}

\node[Nmarks=r, rdist=0.8](qX)(85,27){\smiley}


\drawedge[ELpos=49, ELside=l, ELdist=.5, curvedepth=0](q0,r1){$-,a$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q0,r2){$-,b$}

\drawedge[ELpos=36, ELside=l, ELdist=1, curvedepth=0](r1,q1){\sfrac{1}{2}}
\drawedge[ELpos=36, ELside=r, ELdist=1, curvedepth=0](r1,q2){\sfrac{1}{2}}
\drawedge[ELpos=36, ELside=l, ELdist=1, curvedepth=0](r2,q2){\sfrac{1}{2}}
\drawedge[ELpos=36, ELside=r, ELdist=1, curvedepth=0](r2,q3){\sfrac{1}{2}}

\drawedge[ELpos=40, ELside=l, ELdist=-.5, curvedepth=0](q1,q4){$\begin{array}{cl}a\!&,- \\[-2pt] b\!&,-\end{array}$} %, $\genfrac{}{}{0pt}{0}{a,-}{b,-}$}
\drawedge[ELpos=47, ELside=l, ELdist=0, curvedepth=0](q2,q4){$a,-$}
\drawedge[ELpos=48, ELside=r, ELdist=0.5, curvedepth=0](q2,q5){$b,-$}
\drawedge[ELpos=40, ELside=r, ELdist=-.5, curvedepth=0](q3,q5){$\begin{array}{cl}a\!&,- \\[-2pt] b\!&,-\end{array}$}

\drawedge[ELpos=45, ELside=l, ELdist=.5, curvedepth=0](q4,qX){$-,a$}
\drawedge[ELpos=45, ELside=r, ELdist=.5, curvedepth=0](q5,qX){$-,b$}

%\drawbpedge[ELpos=20, ELside=r, ELdist=1, curvedepth=0](q4,90,35,q0,75,32){$-,b$}
%\drawbpedge[ELpos=20, ELside=l, ELdist=1, curvedepth=0](q5,270,35,q0,285,32){$-,a$}

\node[Nframe=n, Nw=0,Nh=0](tmp1)(63,53){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(7,53){}
\drawline[AHnb=0, arcradius=2](65,41)(65,53)(60,53)
\drawedge[AHnb=0, ELpos=55, ELside=r, ELdist=1, curvedepth=0](tmp1,tmp2){$-,b$}
\drawline[AHnb=1, arcradius=2](10,53)(5,53)(5,31)

\node[Nframe=n, Nw=0,Nh=0](tmp1)(63,1){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(7,1){}
\drawline[AHnb=0, arcradius=2](65,13)(65,1)(60,1)
\drawedge[AHnb=0, ELpos=55, ELside=l, ELdist=1, curvedepth=0](tmp1,tmp2){$-,a$}
\drawline[AHnb=1, arcradius=2](10,1)(5,1)(5,23)


%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-25](q4,q0){$-,a$}
%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=15](q5,q0){$-,b$}

\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=7, loopangle=90](qX){}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/belief-not-sufficient.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(85,57)(0,-1)
%\put(0,-2.5){\framebox(85,57){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}
\node[Nmarks=i, iangle=135](q1)(20,42){$q_1$}\nodelabel[NLangle=120, ExtNL=y, NLdist=3](q1){\sfrac{1}{2}} 
\node[Nmarks=i, iangle=225](q2)(20,10){$q_2$}\nodelabel[NLangle=240, ExtNL=y, NLdist=3](q2){\sfrac{1}{2}} 
\rpnode[Nmarks=n](r0)(10,26)(4,3.5){}

\node[Nmarks=n, Nmr=0](q3)(45,42){$q_3$}
\node[Nmarks=n, Nmr=0](q4)(45,10){$q_4$}

\rpnode[Nmarks=n](r1)(65,49)(4,3.5){}
\rpnode[Nmarks=n](r2)(65,35)(4,3.5){}
\rpnode[Nmarks=n](r3)(65,17)(4,3.5){}
\rpnode[Nmarks=n](r4)(65,3)(4,3.5){}

\node[Nmarks=r, rdist=0.8](qX)(80,26){\smiley}


\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q1,r0){$b,-$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q2,r0){$b,-$}


%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=5](r0,q1){}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-5](r0,q2){}

\drawbpedge[ELpos=30, ELside=r, ELdist=.5](r0,180,14,q1,180,18){\sfrac{1}{2}}
\drawbpedge[ELpos=30, ELside=l, ELdist=.5](r0,180,14,q2,180,18){\sfrac{1}{2}}


\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](q1,q3){$a,-$}
\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](q2,q4){$a,-$}

\drawedge[ELpos=45, ELside=l, ELdist=.5, curvedepth=0](q3,r1){$-,a$}
\drawedge[ELpos=45, ELside=r, ELdist=1, curvedepth=0](q3,r2){$-,b$}
\drawedge[ELpos=45, ELside=l, ELdist=.5, curvedepth=0](q4,r3){$-,a$}
\drawedge[ELpos=45, ELside=r, ELdist=1, curvedepth=0](q4,r4){$-,b$}

\drawbpedge[ELpos=10, ELside=r, ELdist=1, curvedepth=-8](r1,150,18,q1,45,12){\numfrac{1}}
\drawbpedge[ELpos=10, ELside=l, ELdist=1, curvedepth=8](r4,210,18,q2,315,12){\numfrac{1}}
\drawbpedge[ELpos=30, ELside=r, ELdist=.5, curvedepth=8](r2,260,12,q1,332,30){\sfrac{1}{2}}
\drawbpedge[ELpos=40, ELside=l, ELdist=.5, curvedepth=0](r2,280,9,qX,165,8){\sfrac{1}{2}}
\drawbpedge[ELpos=30, ELside=l, ELdist=.5, curvedepth=-8](r3,100,12,q2,28,35){\sfrac{1}{2}}
\drawbpedge[ELpos=40, ELside=r, ELdist=.5, curvedepth=0](r3,80,9,qX,195,8){\sfrac{1}{2}}

\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=7, loopangle=90](qX){}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/doubly-exp-example.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(130,48)(0,0)
%\put(0,-3){\framebox(130,45){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}

\drawline[AHnb=0](0,48)(57,48)
\drawline[AHnb=0](0,-4)(57,-4)

\node[Nmarks=n](q)(8,42){$q$}
\node[Nmarks=n](qp)(8,22){$q'$}

\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=-6](q,qp){$*$}


\node[Nframe=n](qp)(19,22){$\Rightarrow$}


\node[Nmarks=n](q)(31,42){$q$}
\node[Nmarks=n, dash={.2 .5}0](qint)(31,22){}
\node[Nframe=n](q0)(51,22){$\quad \cdot$ to $q_0$}
\node[Nmarks=n](qp)(31,2){$q'$}

\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=-6](q,qint){$*$}
\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=-6](qint,qp){$\begin{array}{l}a,b\\b,a\end{array}$}
\drawedge[ELpos=45, ELside=l, ELdist=.5, curvedepth=0](qint,q0){$a,a$}
\drawedge[ELpos=45, ELside=r, ELdist=.5, curvedepth=0](qint,q0){$b,b$}










\drawline[AHnb=0](62,48)(122,48)
\drawline[AHnb=0](62,-4)(122,-4)



\rpnode[Nmarks=i, Nmr=0](qI)(75,22)(4,4){$q_I$}

\node[Nmarks=n](qup)(95,32){$q_{up}$}
\node[Nmarks=n](qdown)(95,12){$q_{dw}$}

\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32](box)(95,22){}

\node[Nframe=n](qn)(115,22){$\quad \cdot$ to $q_{0}$}

\drawedge[ELpos=45, ELside=l, ELdist=.5](qI,qup){$\sfrac{1}{2}$}
\drawedge[ELpos=45, ELside=r, ELdist=.5](qI,qdown){$\sfrac{1}{2}$}

\drawedge[ELpos=45, ELside=l, ELdist=.5](qup,qn){$b,-$}
\drawedge[ELpos=45, ELside=r, ELdist=.5](qdown,qn){$b,-$}

\drawedge[ELpos=45, ELside=r, ELdist=.5, curvedepth=-10](qup,qI){$a,-$}
\drawedge[ELpos=45, ELside=l, ELdist=.5, curvedepth=10](qdown,qI){$a,-$}



%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/exp-mem-one-sided-player2.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}


%\hrule
%\scalebox{.75}{
\begin{picture}(80,80)(0,0)
%\put(-2,-2){\framebox(80,80){}}

{\fsize

\rpnode[Nmarks=i, iangle=90](q0)(35,68)(4,4){$q_0$}
%\node[Nmarks=i, iangle=90](q0)(35,68){$q_0$}
\node[Nmarks=n, ExtNL=y, NLdist=1, NLangle=45, dash={1.5}0, Nw=13, Nh=13, Nmr=3.5](box)(35,68){$\gamma_1$}

\node[Nmarks=n](q1)(20,48){$q^1_1$}
\node[Nmarks=n](q2)(20,28){$q^1_2$}

\node[Nmarks=n](q3)(50,48){$q^2_1$}
\node[Nmarks=n](q4)(40,28){$q^2_2$}
\node[Nmarks=n](q5)(60,28){$q^2_3$}

\node[Nmarks=n, ExtNL=y, NLdist=1.5, NLangle=50, dash={1.5}0, Nw=55, Nh=35](box)(40,38){$\gamma_2$}


%\node[Nmarks=n, Nmr=0](r1)(15,38){$r_1$}
%\node[Nmarks=n, Nmr=0](r2)(65,38){$r_2$}

\node[Nmarks=r, rdist=.8](safe)(40,8){\smiley}   %{$\Goal$}

%\node[Nmarks=n, Nw=32, Nh=35, dash={1.5}0, ExtNL=y, NLangle=115, NLdist=2](A1)(18,67){$H_1$}
%\node[Nmarks=n, Nw=36, Nh=35, dash={1.5}0, ExtNL=y, NLangle=65, NLdist=2](A2)(55,67){$H_2$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, dash={1.5}0, curvedepth=7, sxo=-5, syo=17](A1,q0){$\bot$}
%\drawedge[ELpos=50, ELside=r, ELdist=1, dash={1.5}0, curvedepth=-6, sxo=8, syo=17](A2,q0){$\bot$}

% $\varphi \equiv \lnot (GF p \to G(\lnot p \to Fr))$


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q0,q1){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q0,q3){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](q1,q2){*}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](q2,q1){$a,-$}

\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=-4](q3,q4){*}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=-4](q4,q5){*}
\drawedge[ELpos=40, ELside=r, ELdist=1, curvedepth=-4](q5,q3){$a,-$}

%\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q2,r1){$\#$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q5,r2){$\#$}

%\drawedge[ELpos=45, ELside=r, ELdist=1, curvedepth=0](r1,safe){$1$}
%\drawedge[ELpos=45, ELside=l, ELdist=1, curvedepth=0](r2,safe){$2$}
\drawedge[ELpos=45, ELside=r, ELdist=1, curvedepth=0, syo=-3](q2,safe){$b,1$}
\drawedge[ELpos=45, ELside=l, ELdist=1, curvedepth=0, syo=-3](q5,safe){$b,2$}

\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=-90](safe){}


\node[Nframe=n, Nw=0,Nh=0](tmp1)(10,30){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(10,66){}
\drawline[AHnb=0, arcradius=2](16,28)(10,28)(10,31)
\drawedge[AHnb=0, ELpos=50, ELside=l, ELdist=1, curvedepth=0](tmp1,tmp2){$b,\neg 1$}  %{$\Sigma_2 \setminus \{1\}$}
\drawline[AHnb=1, arcradius=2](10,65)(10,68)(31,68)

\node[Nframe=n, Nw=0,Nh=0](tmp1)(70,30){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(70,66){}
\drawline[AHnb=0, arcradius=2](64,28)(70,28)(70,31)
\drawedge[AHnb=0, ELpos=50, ELside=r, ELdist=1, curvedepth=0](tmp1,tmp2){$b,\neg 2$}  %{$\Sigma_2 \setminus \{2\}$}
\drawline[AHnb=1, arcradius=2](70,65)(70,68)(39,68)

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}
%}
%\hrule


==> figures/gadget-non-elementary.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(120,85)(0,0)
%\put(0,-3){\framebox(120,85){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}



\node[Nframe=n](idle)(15,80){\idle}

\node[Nmarks=n](q)(15,55){}
\node[Nframe=n, Nh=4, Nw=4](qbis)(15,35){$\cdot$}


\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q)
{$\Sigma\setminus \{\#\}, -$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q,qbis){$\#,-$}







\node[Nframe=n](inc)(50,80){\inc}

\rpnode[Nmarks=i, iangle=90, ilength=3](r6)(50,70)(4,4){$q_0$}

\node[Nmarks=n](rl)(40,55){$L$}
\node[Nmarks=n](rr)(60,55){$R$}

\node[Nmarks=n](r5)(50,40){$q_{ab}$}
\node[Nmarks=n](r4)(50,20){}
\node[Nframe=n, Nh=4, Nw=4](r4bis)(50,0){$\cdot$}


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](r6,rl){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r6,rr){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](rl,r5){*}
\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=0](rr,r5){*}

\node[Nframe=n, Nw=0,Nh=0](tmp1)(66,42){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(66,68){}
\drawline[AHnb=0, arcradius=2](54,40)(66,40)(66,43)
\drawedge[AHnb=0, ELpos=12, ELside=l, ELdist=0, curvedepth=0](tmp1,tmp2){$\begin{array}{l}a,a\\b,b\end{array}$}
\drawline[AHnb=1, arcradius=2](66,67)(66,70)(54,70)

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r5,r4){$\begin{array}{l}a,b\\b,a\end{array}$}

\drawloop[ELpos=50, ELside=l, ELdist=0.5, ELside=l,loopCW=y, loopdiam=6, loopangle=0](r4)
{$\Sigma\setminus \{\#\}, -$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r4,r4bis){$\#,-$}







\node[Nframe=n](div)(85,80){${\sf div}_2$}

\node[Nmarks=i, iangle=90, ilength=3](s2)(85,65){}
\node[Nframe=n, Nh=4, Nw=4](s2bis)(107,65){$\cdot$}
\node[Nmarks=n](s1)(85,45){}
\node[Nframe=n, Nh=4, Nw=4](s1bis)(85,25){$\cdot$}


\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s2,s2bis){$a,a$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](s2,s2bis){$b,b$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s2,s1){$\begin{array}{l}a,b\\b,a\end{array}$}


\drawloop[ELpos=50, ELside=l, ELdist=.5, ELside=l,loopCW=y, loopdiam=6, loopangle=0](s1)
{$\Sigma\setminus \{\#\}, -$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s1,s1bis){$\#,-$}





%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/gagdet-mult-div.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(130,40)(0,0)
%\put(0,-3){\framebox(130,45){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


\rpnode[Nmarks=i, Nmr=0](qI)(10,20)(4,4){$q_I$}

\node[Nmarks=n](qup)(30,30){$L$}     %{$q_{up}$}
\node[Nmarks=n](qdown)(30,10){$R$}   %{$q_{dw}$}

\node[Nmarks=n, dash={1.5}0, Nw=12, Nh=32, Nmr=3](box)(30,20){}

\node[Nmarks=n](qn)(50,20){$q_{n}$}
\node[Nmarks=n](qn-1)(70,20){$q_{n-1}$}
\node[Nframe=n](dummy)(90,20){$\ \ \dots$}
\node[Nmarks=n](q1)(100,20){$q_{1}$}
\node[Nmarks=r](q0)(120,20){$q_{0}$}  %{\smiley}

\drawedge[ELpos=45, ELside=l, ELdist=.5](qI,qup){$\sfrac{1}{2}$}
\drawedge[ELpos=45, ELside=r, ELdist=.5](qI,qdown){$\sfrac{1}{2}$}

\drawedge[ELpos=45, ELside=l, ELdist=.5](qup,qn){$b,-$}
\drawedge[ELpos=45, ELside=r, ELdist=.5](qdown,qn){$b,-$}

\drawedge[ELpos=45, ELside=r, ELdist=.5, curvedepth=-10](qup,qI){$a,-$}
\drawedge[ELpos=45, ELside=l, ELdist=.5, curvedepth=10](qdown,qI){$a,-$}

\drawloop[ELpos=51, ELside=l, ELdist=0, ELside=l,loopCW=y, loopdiam=6, loopangle=90](qn){$\begin{array}{l}a,a\\b,b\end{array}$}
\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](qn,qn-1){$a,b$}
\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=0](qn,qn-1){$b,a$}
\drawbpedge[ELpos=36, ELside=l, ELdist=-.5, curvedepth=8](qn-1,240,10,qn,295,15){$\begin{array}{l}a,a\\b,b\end{array}$}

\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](qn-1,dummy){$a,b$}
\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=0](qn-1,dummy){$b,a$}

\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](q1,q0){$a,b$}
\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=0](q1,q0){$b,a$}
\drawbpedge[ELpos=30, ELside=l, ELdist=-.5, curvedepth=18](q1,225,20,qn,280,30){$\begin{array}{l}a,a\\b,b\end{array}$}

\node[Nframe=n](dummy)(80,11){$\dots$}

\drawloop[ELpos=51, ELside=l, ELdist=0, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q0){}


%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/non-elementary-counters.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}



\begin{picture}(130,32)(0,0)
%\put(0,-3){\framebox(130,32){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


\node[Nmarks=i](q4)(10,10){$q_{4}$}
\node[Nmarks=n](q3)(31,10){$q_{3}$}
\node[Nmarks=n](q2)(55,10){$q_{2}$}
\node[Nmarks=n](q1)(82,10){$q_{1}$}
\node[Nmarks=r](q0)(118,10){$q_{0}$}

\node[Nmarks=i, ExtNL=y, NLangle=270, NLdist=1.5](l4)(10,10){$[0,0,0,2^{2059}]$}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=3](l3)(31,10){$[0,0,2^{11},2^{11}]$}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=1.5](l2)(55,10){$[0,2^3,2^3,2^3]$}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=3](l1)(82,10){$[2,2,2,2]$}
\node[Nmarks=n, ExtNL=y, NLangle=270, NLdist=3](l0)(118,10){$[1,1,1,1]$} % {$[>0,>0,>0,>0]$}


\drawedge[ELpos=50, ELside=l, ELdist=.5](q4,q3){}
\drawedge[ELpos=50, ELside=l, ELdist=.5](q3,q2){}
\drawedge[ELpos=50, ELside=l, ELdist=.5](q2,q1){}
\drawedge[ELpos=50, ELside=r, ELdist=1](q1,q0){$(\div 2,\div 2,\div 2,\div 2)$}

\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q4)
{$\begin{array}{c}2^{11} \cdot 2^{2^{11}} \\(\cdot,\cdot,\cdot,+1)\end{array}$}
\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q3)
{$\begin{array}{c}2^{3} \cdot 2^{2^3} \\(\cdot,\cdot,+1,\div 2)\end{array}$}
\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q2)
{$\begin{array}{c}2 \cdot 2^{2} \\(\cdot,+1,\div 2,\div 2)\end{array}$}
\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q1)
{$\begin{array}{c}2 \\(+1,\div 2,\div 2,\div 2)\end{array}$}
%\drawloop[ELpos=50, ELside=l, ELdist=1, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q0){$(\cdot,\cdot,\cdot,+1)$}





%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/non-elementary-game-abstract.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(120,77)(0,0)
%\put(0,-3){\framebox(120,80){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


\node[Nframe=n](c1)(15,72){counter 1}
\node[Nframe=n](c2)(45,72){coutner 2}
\node[Nframe=n](c3)(75,72){counter 3}


\node[Nframe=n](q4)(15,65){\idle}
\node[Nframe=n](q3)(15,45){\idle}
\node[Nframe=n](q2)(15,25){\inc}
\node[Nframe=n](q1)(15,5){${\sf div}_2$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q4,q3){$\#_1$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q3,q2){$\#_2$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,q1){$\#_3$}



\node[Nframe=n](r4)(45,65){\idle}
\node[Nframe=n](r3)(45,45){\inc}
\node[Nframe=n](r2)(45,25){${\sf div}_2$}
\node[Nframe=n](r1)(45,5){${\sf div}_2$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r4,r3){$\#_1$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r3,r2){$\#_2$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r2,r1){$\#_3$}


\node[Nframe=n](s4)(75,65){\inc}
\node[Nframe=n](s3)(75,45){${\sf div}_2$}
\node[Nframe=n](s2)(75,25){${\sf div}_2$}
\node[Nframe=n](s1)(75,5){${\sf div}_2$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s4,s3){$\#_1$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s3,s2){$\#_2$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s2,s1){$\#_3$}


\node[Nframe=n](r4)(105,65){$(\cdot,\cdot,+1)$}
\node[Nframe=n](r3)(105,45){$(\cdot,+1,\div 2)$}
\node[Nframe=n](r2)(105,25){$(+1,\div 2,\div 2)$}
\node[Nframe=n](r1)(105,5){$(\div 2,\div 2,\div 2)$}


\gasset{dash={.15 3}0}

\drawline[AHnb=0, arcradius=2](20,65)(40,65)
\drawline[AHnb=0, arcradius=2](20,45)(40,45)
\drawline[AHnb=0, arcradius=2](20,25)(40,25)
\drawline[AHnb=0, arcradius=2](20,5)(40,5)

\drawline[AHnb=0, arcradius=2](50,65)(70,65)
\drawline[AHnb=0, arcradius=2](50,45)(70,45)
\drawline[AHnb=0, arcradius=2](50,25)(70,25)
\drawline[AHnb=0, arcradius=2](50,5)(70,5)






%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/non-elementary-game.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}

\begin{picture}(120,177)(0,0)
%\put(0,-3){\framebox(120,170){}}


{\fsize

%\node[Nmarks=n, Nframe=n](m1)(5,16){$A$}


% % % % % % % % % % % % % % % % %          Target + Initial   % % % % % % % % % % % %




\node[Nmarks=r](target)(55,2){$\smiley$}

\rpnode[Nmarks=i](init)(55,172)(4,4){$q_I$}


% % % % % % % % % % % % % % % % %          Left (q-states)          % % % % % % % % % % % %
%\node[Nmarks=i, ilength=3, iangle=90](q7)(15,152){$q_7$}
\node[Nmarks=n](q7)(15,152){$q_7$}

\node[Nmarks=n](q6)(15,132){$q_6$}
\rpnode[Nmarks=n](q5)(15,112)(4,4){$q_5$}

\node[Nmarks=n](ql)(5,97){$q_L$}
\node[Nmarks=n](qr)(25,97){$q_R$}
\node[Nmarks=n](q4)(15,82){$q_4$}
\node[Nmarks=n](q3)(15,62){$q_3$}
\node[Nmarks=n](q2)(15,42){$q_2$}
\node[Nframe=n, Nh=4, Nw=6](q2bis)(37,42){$q_I$}
\node[Nmarks=n](q1)(15,22){$q_1$}


\drawloop[ELpos=50, ELside=l, ELdist=0.5, ELside=l,loopCW=y, loopdiam=6, loopangle=90](q7)
{$\Sigma\setminus \{\#_1\}, -$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q7,q6){$\#_1,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q6,q5){$\#_2,-$}

\drawloop[ELpos=50, ELside=l, ELdist=0.5, ELside=l,loopCW=y, loopdiam=6, loopangle=0](q6)
{$\Sigma\setminus \{\#_2\}, -$}


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q5,ql){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q5,qr){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](ql,q4){*}
\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=0](qr,q4){*}

\node[Nframe=n, Nw=0,Nh=0](tmp1)(31,84){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(31,110){}
\drawline[AHnb=0, arcradius=2](19,82)(31,82)(31,85)
\drawedge[AHnb=0, ELpos=12, ELside=l, ELdist=0, curvedepth=0](tmp1,tmp2){$\begin{array}{l}a,a\\b,b\end{array}$}
\drawline[AHnb=1, arcradius=2](31,109)(31,112)(19,112)

\drawloop[ELpos=50, ELside=l, ELdist=0.5, ELside=l,loopCW=y, loopdiam=6, loopangle=0](q3)
{$\Sigma\setminus \{\#_3\}, -$}


\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q4,q3){$\begin{array}{l}a,b\\b,a\end{array}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q3,q2){$\#_3,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,q1){$\begin{array}{l}a,b\\b,a\end{array}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,q2bis){$a,a$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q2,q2bis){$b,b$}


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](q1,target){$-,a$}
% % % % % % % % % % % % % % % % %       % % % % % % % % % % % %                % % % % % % % % % % % % % % % % % %









% % % % % % % % % % % % % % % % %          Middle (r-states)          % % % % % % % % % % % %

%\node[Nmarks=i, ilength=3, iangle=90](r7)(55,152){$r_7$}
\node[Nmarks=n](r7)(55,152){$r_7$}
\rpnode[Nmarks=n](r6)(55,132)(4,4){$r_6$}

\node[Nmarks=n](rl)(45,117){$r_L$}
\node[Nmarks=n](rr)(65,117){$r_R$}
\node[Nmarks=n](r5)(55,102){$r_5$}
\node[Nmarks=n](r4)(55,82){$r_4$}
\node[Nmarks=n](r3)(55,62){$r_3$}
\node[Nframe=n, Nh=4, Nw=6](r3bis)(77,62){$q_I$}
\node[Nmarks=n](r2)(55,42){$r_2$}
\node[Nframe=n, Nh=4, Nw=6](r2bis)(77,42){$q_I$}
\node[Nmarks=n](r1)(55,22){$r_1$}


\drawloop[ELpos=50, ELside=l, ELdist=0.5, ELside=l,loopCW=y, loopdiam=6, loopangle=0](r7)
{$\Sigma\setminus \{\#_1\}, -$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r7,r6){$\#_1,-$}


\drawloop[ELpos=50, ELside=l, ELdist=0.5, ELside=l,loopCW=y, loopdiam=6, loopangle=0](r4)
{$\Sigma\setminus \{\#_2\}, -$}


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](r6,rl){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r6,rr){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](rl,r5){*}
\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=0](rr,r5){*}

\node[Nframe=n, Nw=0,Nh=0](tmp1)(71,104){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(71,130){}
\drawline[AHnb=0, arcradius=2](59,102)(71,102)(71,105)
\drawedge[AHnb=0, ELpos=12, ELside=l, ELdist=0, curvedepth=0](tmp1,tmp2){$\begin{array}{l}a,a\\b,b\end{array}$}
\drawline[AHnb=1, arcradius=2](71,129)(71,132)(59,132)


\drawloop[ELpos=50, ELside=l, ELdist=.0, loopCW=y, loopdiam=6, loopangle=140](r3){$\begin{array}{l}a,b\\b,a\end{array}$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r5,r4){$\begin{array}{l}a,b\\b,a\end{array}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r4,r3){$\#_2,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r3,r2){$\#_3,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r2,r1){$\begin{array}{l}a,b\\b,a\end{array}$}


\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r3,r3bis){$a,a$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](r3,r3bis){$b,b$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](r2,r2bis){$a,a$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](r2,r2bis){$b,b$}


\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](r1,target){$-,b$}
% % % % % % % % % % % % % % % % %       % % % % % % % % % % % %                % % % % % % % % % % % % % % % % % %





% % % % % % % % % % % % % % % % %          Right (s-states)          % % % % % % % % % % % %
\rpnode[Nmarks=i, ilength=3, iangle=90](s7)(95,152)(4,4){$s_7$}

\node[Nmarks=n](sl)(85,137){$s_L$}
\node[Nmarks=n](sr)(105,137){$s_R$}
\node[Nmarks=n](s6)(95,122){$s_6$}
\node[Nmarks=n](s5)(95,102){$s_5$}
\node[Nmarks=n](s4)(95,82){$s_4$}
\node[Nframe=n, Nh=4, Nw=6](s4bis)(117,82){$q_I$}
\node[Nmarks=n](s3)(95,62){$s_3$}
\node[Nframe=n, Nh=4, Nw=6](s3bis)(117,62){$q_I$}
\node[Nmarks=n](s2)(95,42){$s_2$}
\node[Nframe=n, Nh=4, Nw=6](s2bis)(117,42){$q_I$}
\node[Nmarks=n](s1)(95,22){$s_1$}





\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](s7,sl){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s7,sr){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=l, ELdist=.5, curvedepth=0](sl,s6){*}
\drawedge[ELpos=50, ELside=r, ELdist=.5, curvedepth=0](sr,s6){*}

\node[Nframe=n, Nw=0,Nh=0](tmp1)(111,124){}
\node[Nframe=n, Nw=0,Nh=0](tmp2)(111,150){}
\drawline[AHnb=0, arcradius=2](99,122)(111,122)(111,125)
\drawedge[AHnb=0, ELpos=12, ELside=l, ELdist=0, curvedepth=0](tmp1,tmp2){$\begin{array}{l}a,a\\b,b\end{array}$}
\drawline[AHnb=1, arcradius=2](111,149)(111,152)(99,152)

\drawloop[ELpos=50, ELside=l, ELdist=0, loopCW=y, loopdiam=6, loopangle=140](s4){$\begin{array}{l}a,b\\b,a\end{array}$}
\drawloop[ELpos=50, ELside=l, ELdist=0, loopCW=y, loopdiam=6, loopangle=140](s3){$\begin{array}{l}a,b\\b,a\end{array}$}


\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s6,s5){$\begin{array}{l}a,b\\b,a\end{array}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s5,s4){$\#_1,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s4,s3){$\#_2,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s3,s2){$\#_3,-$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s2,s1){$\begin{array}{l}a,b\\b,a\end{array}$}


\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s4,s4bis){$a,a$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](s4,s4bis){$b,b$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s3,s3bis){$a,a$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](s3,s3bis){$b,b$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s2,s2bis){$a,a$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](s2,s2bis){$b,b$}


\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](s1,target){$-,c$}
% % % % % % % % % % % % % % % % %       % % % % % % % % % % % %                % % % % % % % % % % % % % % % % % %
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0](init,q7){$\frac{1}{3}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](init,r7){$\frac{1}{3}$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](init,s7){$\frac{1}{3}$}




\gasset{dash={.15 4}0}

\drawline[AHnb=0, arcradius=2](27,142)(54,142)
\drawline[AHnb=0, arcradius=2](65,142)(75,142)(75,112)(94,93)
\drawline[AHnb=0, arcradius=2](105,92)(117,92)

\drawline[AHnb=0, arcradius=2](27,122)(35,122)(35,92)(54,73)
\drawline[AHnb=0, arcradius=2](65,72)(94,72)
\drawline[AHnb=0, arcradius=2](105,72)(117,72)

\drawline[AHnb=0, arcradius=2](25,52)(54,52)
\drawline[AHnb=0, arcradius=2](65,52)(94,52)
\drawline[AHnb=0, arcradius=2](105,52)(117,52)


%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}


